Parametrised polyconvex hyperelasticity with physics-augmented neural networks

In the present work, neural networks are applied to formulate parametrised hyperelastic constitutive models. The models fulfill all common mechanical conditions of hyperelasticity by construction. In particular, partially input-convex neural network (pICNN) architectures are applied based on feed-forward neural networks. Receiving two different sets of input arguments, pICNNs are convex in one of them, while for the other, they represent arbitrary relationships which are not necessarily convex. In this way, the model can fulfill convexity conditions stemming from mechanical considerations without being too restrictive on the functional relationship in additional parameters, which may not necessarily be convex. Two different models are introduced, where one can represent arbitrary functional relationships in the additional parameters, while the other is monotonic in the additional parameters. As a first proof of concept, the model is calibrated to data generated with two differently parametrised analytical potentials, whereby three different pICNN architectures are investigated. In all cases, the proposed model shows excellent performance.

==> figures/FFNN.tex <==
\begin{tikzpicture}[x=1.6cm,y=1.1cm]
  \large
  \def\NC{6} % number of convolutional layers
  \def\nstyle{int(\lay<\Nnodlen?(\lay<\NC?min(2,\lay):3):4)} % map layer number on 1, 2, or 3
  \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node inv_pot},
    node 3/.style={node icnn},
    node 4/.style={node layer}
  }
  

% rectangles
\draw[color33!40, fill=color33, fill opacity=0.02, rounded corners=4]
    (2.5,-2.2) rectangle++ (2.5,4.4);
    
% input layer
\node[node 1, outer sep=0.6] (1-1) at (1.5, 0.75) {$x_1$};
\node[node 1, outer sep=0.6] (1-2) at (1.5, -0.75) {$x_2$};
\node[node 3, outer sep=0.6] (1-0) at (1.5, 2.75) {$1$};

\node[node 3, outer sep=0.6] (2-0) at (3, 2.75) {$1$};
%\node[node 2, outer sep=0.6] (3-0) at (4.5, 2.75) {$1$};


% draw ICNN
\def\N{4}
    \foreach \i [evaluate={\y=\N/2-\i+0.5;}] in {1,...,\N}{ 
     \node[node 2,outer sep=0.6] (2-\i) at (3,\y) {$\sigma$};
    
    \foreach \j in {0,1,2}{
    \draw[connect arrow2]  (1-\j) -- (2-\i);
    }
    
      }
     \foreach \i [evaluate={\y=\N/2-\i+0.5;}] in {1,...,\N}{ 
     \node[node 2,outer sep=0.6] (3-\i) at (4.5,\y) {$\sigma$};
    \foreach \j in {0,1,...,\N}{
    \draw[connect arrow2]  (2-\j) -- (3-\i);
    }
      }
      
      

    \node[node 1, outer sep=0.6] (5-1) at (6,0) {$y$};
       \foreach \j in {1,...,\N}{
    \draw[connect arrow2]  (3-\j) -- (5-1);
}



  \end{tikzpicture}

==> figures/FFNN_short_notation.tex <==
%\tikzsetnextfilename{NN_figure}

\begin{tikzpicture}[x=1.6cm,y=1.1cm]
    \large
    
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node layer}
    }
    
    % % rectangles
    % \draw[color33!40, fill=color33, fill opacity=0.02, rounded corners=4]
    % (1.8,0.2) rectangle++ (3,1.6);

    % Input layer
    \node[node 1] (X1) at (1, 1) {$\boldsymbol{x}$};



    % Convex part
    \layernode{2.25}{1}{c-1}{4}{1}
    \layernode{3.25}{1}{c-2}{4}{1}
    \layernode[0]{4.25}{1}{c-3}{1}{2}
    
    % rectangles
    \begin{pgfonlayer}{background}
        \node[draw=color33!40, fill=color33, fill opacity=0.02, rounded corners=4, inner sep=12, fit=(c-1) (c-2) (c-3)] {};
    \end{pgfonlayer}


    \draw[connect arrow] (X1) -- (c-1);
    \draw[connect arrow] (c-1) -- (c-2);
    \draw[connect arrow] (c-2) -- (c-3);

    % Output layer
    \node[node 1] (Y) at (5.5, 1) {$y$};

    \draw[connect] (c-3) -- (Y);
    
    
    % Invisible passthrough layer for better alignment with Type C (Type 2, or whatever)
    \draw[connect] (3,0) -- (3,0);
    

  \end{tikzpicture}

==> figures/fig_1d_convexity_1.tex <==
\begin{tikzpicture}
\begin{axis}[
        xlabel=$x$,
        ylabel=$y$,
        xmin=-5, xmax=5, % x scale
        ymin=-1.5, ymax=5.5, % y scale
        domain=-5:5,   % added, key improvements
        legend cell align={left},
        legend style={at={(0.5,-0.175)},anchor=north,font=\large},
        legend columns = 4
        ]

    \addplot [2darkblue, ultra thick, mark=triangle*, mark repeat = 2, mark size = 2.5pt]    {ln(1+exp(x))};
  %  \addlegendentry{$g_1(x)=s(x)$}
    
            \addplot [2red,ultra thick, mark=*,mark repeat = 2, mark size=2.5pt]    {ln(1+exp(-x))}; 
  %  \addlegendentry{$h(x)=\frac{1}{5}x^2-1$}
    
    
    \addplot [2orange, ultra thick, mark=square*,mark repeat = 2, mark size = 2.5pt]   {0.2*x^2-1};
   % \addlegendentry{$g_2(x)=s(-x)$}
    
    
%    \node[left,text=2red] at (-5.1,0) {$\large\boldsymbol{g_1(x)}$};   
    
 %   \node[left,text=2darkblue] at (-5.1,5.01) {$\large\boldsymbol{g_2(x)}$};  
        
  %  \node[left,text=2green] at (-5.1,4) {$\large\boldsymbol{h(x)}$};  
    
%        \addlegendentryexpanded{$g_1(x)$}
%    \addlegendentryexpanded{$g_2(x)$}
%    \addlegendentryexpanded{$h(x)$}

                \addlegendentryexpanded{$ g_1(x)$}
        \addlegendentryexpanded{$g_2(x)$}
        \addlegendentryexpanded{$h(x)$}

\end{axis}
\end{tikzpicture}

==> figures/fig_1d_convexity_2.tex <==
\begin{tikzpicture}
\begin{axis}[
        xlabel=$x$,
        ylabel=$y$,
        xmin=-5, xmax=5, % x scale
        ymin=-0.3, ymax=4.3, % y scale
        domain=-5:5,   % added, key improvements
        legend style={at={(0.5,-0.175)},anchor=north,font=\large},
        legend columns = 4]

    \addplot [2darkblue, ultra thick, mark=triangle*, mark repeat = 2, mark size = 2.5pt]    {ln(1+exp(0.2*x^2-1))};
 %   \addlegendentry{$f_1(x)=(g_1\circ h)(x)$}
    \addplot [2red, ultra thick, mark=*, mark repeat=2, mark size = 2.5pt]    {ln(1+exp(-(0.2*x^2-1))};
 %   \addlegendentry{$f_2(x)=(g_2\circ h)(x)$}
    
    
  %  \node[left,text=2darkblue] at (-5.1,0) {$\large\boldsymbol{f_2(x)}$}; 
    
  %      \node[left,text=2red] at (-5.1,4) {$\large\boldsymbol{f_1(x)}$}; 
    %    \addlegendentryexpanded{$\textcolor{black}{{f_1(x)}}$}
    %    \addlegendentryexpanded{$\textcolor{black}{{f_2(x)}}$}
        
        
                \addlegendentryexpanded{$(g_1 \circ h)(x)$}
        \addlegendentryexpanded{$(g_2 \circ h)(x)$}


\end{axis}
\end{tikzpicture}

==> figures/fig_model_architecture.tex <==
\begin{tikzpicture}[x=1.6cm,y=1.1cm]

    \tikzset{ % node styles, numbered for easy mapping with \nstyle
        node 1/.style={node in_out},
        node 2/.style={node inv_pot},
        node 3/.style={node icnn},
        node 4/.style={node layer}
    }
    
    \large
    
    % Input layer
    \def\Xoff{0}
    \def\Ysep{3}
    \node[node 1] (t) at (\Xoff,  0.5*\Ysep) {$\bt$};
    \node[node 1] (F) at (\Xoff, -0.5*\Ysep) {$\bF$};
    
    % Invariant layer
    \pgfmathparse{\Xoff+1}
    \xdef\Xoff{\pgfmathresult}
    \def\Yoff{-1.5}
    \def\Ysep{1}

    \draw[color33!40,fill=color33,fill opacity=0.02,rounded corners=4]
        (\Xoff-0.5,\Yoff-1.5*\Ysep-0.6) rectangle++ (1, 3*\Ysep+1.2);
    
    \node[node 2] (I1)  at (\Xoff, \Yoff + 1.5*\Ysep) {$I_1$};
    \node[node 2] (I2)  at (\Xoff, \Yoff + 0.5*\Ysep) {$I_2$};
    \node[node 2] (I3)  at (\Xoff, \Yoff - 0.5*\Ysep) {$I_3$};
    \node[node 2] (I3*) at (\Xoff, \Yoff - 1.5*\Ysep) {$I_3^*$};

    \draw[connect arrow2] (F) -- (I1);
    \draw[connect arrow2] (F) -- (I2);
    \draw[connect arrow2] (F) -- (I3);
    \draw[connect arrow2] (F) -- (I3*);

    % pICNN Input Layer
    \pgfmathparse{\Xoff+1}
    \xdef\Xoff{\pgfmathresult}
    \def\Ysep{3}
    
    %\node[node 1] (X2) at (\Xoff,  0.5*\Ysep) {\Xtwo};
    \node[node 1] (X1) at (\Xoff, -0.5*\Ysep) {\Xone};

    \draw[connect arrow2] (I1)  -- (X1);
    \draw[connect arrow2] (I2)  -- (X1);
    \draw[connect arrow2] (I3)  -- (X1);
    \draw[connect arrow2] (I3*) -- (X1);

    \draw[connect, shorten >=0] (t) -- (\Xoff,  0.5*\Ysep);

    % pICNN
    \pgfmathparse{\Xoff+1.5}
    \xdef\Xoff{\pgfmathresult}

    \node (pICNN) at (\Xoff,0) [node 3, rectangle, minimum width=70, minimum height=100, rounded corners=4] {pICNN};

    \draw[connect arrow2, shorten <=0] (\Xoff-1.5,  0.5*\Ysep) -- (pICNN);
    %\draw[connect arrow] (t) -- (pICNN);
    \draw[connect arrow2] (X1) -- (pICNN);

    % Potential layer
    \pgfmathparse{\Xoff+1.6}
    \xdef\Xoff{\pgfmathresult}
    \def\Border{1.3}
    \def\additionXoff{1.3}

    \draw[color33!40,fill=color33,fill opacity=0.02,rounded corners=4]
        (\Xoff-0.4*\Border, -0.5*\Border) rectangle (\Xoff + \additionXoff + 0.4*\Border + 0.7+0.9, 0.5*\Border);
    
    \node[node 2, outer sep=0.6] (W) at (\Xoff,0) {$\psi^{\text{NN}}$};
    \draw[connect arrow2]  (pICNN) -- (W);
    
    \node[thick, inner sep=0.5, outer sep=0.6] (W) at (\Xoff+\additionXoff+0.5, 0) {${}+\psi^{\text{growth}}+\psi^{\text{stress}}=\psi^{\text{PANN}}$};

    % Differentiation layer
    \pgfmathparse{\Xoff+3.3}
    \xdef\Xoff{\pgfmathresult}
    
    \node[node 2, outer sep=0.6] (d_dF) at (\Xoff+0.6,0) {$\frac{\partial}{\partial\bF}$};
    \draw[connect arrow2]  (W) -- (d_dF);
    
    % Output layer
    \pgfmathparse{\Xoff+1}
    \xdef\Xoff{\pgfmathresult}
    \node[node 1] (P) at (\Xoff+0.6, 0) {$\bP$};
    \draw[connect arrow2]  (d_dF) -- (P);
 
  \end{tikzpicture}

==> figures/fig_parametrisation_1.tex <==
\begin{tikzpicture}
\begin{axis}[
        xlabel=$t$,
        ylabel=$\mu(t)$,
        xmin=0, xmax=1, % x scale
        ymin=0.3, ymax=2.7, % y scale
        domain=0:1,   % added, key improvements
        legend style={at={(0.5,-0.175)},anchor=north,font=\large},
        legend columns = 4
        ]
    \addplot [2darkblue,mark = triangle*, mark repeat = 2, mark size = 2.5pt,ultra thick]    {0.5 + 2*x};
 %   \addlegendentry{Case A}
    \addplot [2red, ultra thick, mark=*,mark repeat = 2, mark size = 2.5pt]    {8*x^2-8*x+2.5};
 %   \addlegendentry{Case B}
    \addplot [2orange,ultra thick, mark=square*,mark repeat = 2, mark size = 2.5pt]    {-8*x^2+8*x+0.5};
 %   \addlegendentry{Case C}
    
    
   %     \node[left,text=2green] at (-0.01,2.5) {$\large\boldsymbol{\text{B}}$};   
%        \node[left,text=2darkblue] at (-0.01,1) {$\large\boldsymbol{\text{C}}$};   
%        \node[left,text=2red] at (-0.01,0.5) {$\large\boldsymbol{\text{A}}$};   

    \addlegendentryexpanded{A}
    \addlegendentryexpanded{B}
    \addlegendentryexpanded{C}

\end{axis}
\end{tikzpicture}





==> figures/fig_parametrisation_2.tex <==


\begin{tikzpicture} 
\begin{axis} [
        xlabel=$t$,
        ylabel=$\lambda(t)$,
        xmin=0, xmax=1, % x scale
        ymin=98.2 , ymax=99.8,
        domain=0:1,
        legend style={at={(0.5,-0.175)},anchor=north,font=\large},
                        legend columns = 4
        ]
    \addplot [2darkblue,mark=triangle*, mark repeat = 2, mark size = 2.5pt,ultra thick]{100-2/3*(0.5 + 2*x)};
    \addplot [2red, ultra thick, mark=*,mark repeat = 2, mark size = 2.5pt]    {100-2/3*(8*x^2 -8*x +2.5)};
    \addplot [2orange,ultra thick, mark=square*,mark repeat = 2, mark size = 2.5pt] {100-2/3*(-8*x^2 +8*x +0.5)};
    
    
     %   \node[left,text=2green] at (-0.01,98.33) {$\large\boldsymbol{\text{B}}$};   
     %   \node[left,text=2darkblue] at (-0.01,99.4) {$\large\boldsymbol{\text{C}}$};   
     %   \node[left,text=2red] at (-0.01,99.67) {$\large\boldsymbol{\text{A}}$};   


    \addlegendentryexpanded{A}
    \addlegendentryexpanded{B}
    \addlegendentryexpanded{C}

\end{axis} 
\end{tikzpicture}

==> figures/fig_picnn_type_A.tex <==
%\tikzsetnextfilename{NN_figure}

\begin{tikzpicture}[x=1.6cm,y=1.1cm]
    \large
    
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node layer}
    }
    
    % rectangles
    \draw[2orange!40, fill=2orange, fill opacity=0.02, rounded corners=4]
    (2.15,2.2) rectangle++ (2.2,1.6);
    \draw[color33!40, fill=color33, fill opacity=0.02, rounded corners=4]
    (3.65,0.2) rectangle++ (3.2,1.6);

    % Input layer
    \node[node 1] (X1) at (1.5, 1) {\Xone};
    \node[node 1] (X2) at (1.5, 3) {\Xtwo};

    % Non-convex part
    \layernode{2.75}{3}{nc-1}{8}{1}
    \layernode{3.75}{3}{nc-2}{8}{1}

    % Convex part
    \layernode{4.25}{1}{c-1}{8}{1}
    \layernode{5.25}{1}{c-2}{8}{1}
    \layernode[0]{6.25}{1}{c-3}{1}{2}

    \draw[connect arrow] (X2) -- (nc-1);
    \draw[connect arrow] (nc-1) -- (nc-2);
    \draw[connect arrow] (nc-2) -- (c-1);
    %\node[left] at (4, 2) {\small $\pm$};
    
    \draw[connect arrow constraint] (X1) -- (c-1);
    \draw[connect arrow constraint] (c-1) -- (c-2);
    \draw[connect arrow constraint] (c-2) -- (c-3);

    % Output layer
    \node[node 1] (Y) at (7.5, 1) {\Yout};

    \draw[connect] (c-3) -- (Y);
    
    
    % Invisible passthrough layer for better alignment with Type C (Type 2, or whatever)
    \draw[connect] (3,0) -- (3,0);
    
    % labels
    % \node[align=center,color21!60!black] at (0.75,-3.5) {input};
    % \node[align=center,color21!60!black] at (10.75,-3.5) {output};
    % \node[align=center,color33!60!black] at (2.5,-3.5) {polyconvex invariants:\\[-0.2em]objectivity and\\[-0.2em]material symmetry};
    % \node[align=center,color22!60!black] at (5.25, -3.5) {ICNN:\\[-0.2em]flexibility};
    % \node[align=center,color33!60!black] at (8.625,-3.5) {potential:\\[-0.2em]coercivity and thermo-\\[-0.2em]dynamic consistency};
 
  \end{tikzpicture}

==> figures/fig_picnn_type_C.tex <==
\begin{tikzpicture}[x=1.6cm,y=1.1cm]
    \large
    
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node layer}
    }
    
    % rectangles
    \draw[color22!40, fill=color22, fill opacity=0.02, rounded corners=4]
    (1.4,2.2) rectangle++ (2.2,1.6);
    \draw[color33!40, fill=color33, fill opacity=0.02, rounded corners=4]
    (1.4,0.2) rectangle++ (4.2,1.6);

    % Input layer
    \node[node 1] (X1) at (0.5, 1) {\Xone};
    \node[node 1] (X2) at (0.5, 3) {\Xtwo};

    % Non-convex part
    \layernode{2}{3}{nc-1}{8}{1}
    \layernode{3}{3}{nc-2}{8}{1}

    % Convex part
    \layernode{2}{1}{c-1}{8}{1}
    \layernode{3}{1}{c-2}{8}{1}
    \layernode{4}{1}{c-3}{8}{1}
    \layernode[0]{5}{1}{c-4}{1}{2}

    \draw[connect arrow] (X2) -- (nc-1);
    \draw[connect arrow, shorten <=0] (1,3) -- (c-1);
    \draw[connect arrow] (nc-1) -- (nc-2);
    \draw[connect arrow] (nc-1) -- (c-2);
    \draw[connect arrow] (nc-2) -- (c-3);
    
    \draw[connect arrow constraint] (X1) -- (c-1);
    \draw[connect arrow constraint] (c-1) -- (c-2);
    \draw[connect arrow constraint] (c-2) -- (c-3);
    \draw[connect arrow constraint] (c-3) -- (c-4);

    \draw[connect constraint, shorten <=0, shorten >=0] (1,1) -- (1.5,0);
    \draw[connect constraint, shorten <=0, shorten >=0] (1.5,0) -- (4.5,0);
    \draw[connect arrow constraint, shorten <=0] (1.5,0) -- (c-1);
    \draw[connect arrow constraint, shorten <=0] (2.5,0) -- (c-2);
    \draw[connect arrow constraint, shorten <=0] (3.5,0) -- (c-3);
    \draw[connect arrow constraint, shorten <=0] (4.5,0) -- (c-4);

    % Output layer
    \node[node 1] (Y) at (6.5, 1) {\Yout};

    \draw[connect] (c-4) -- (Y);
    
    % labels
    % \node[align=center,color21!60!black] at (0.75,-3.5) {input};
    % \node[align=center,color21!60!black] at (10.75,-3.5) {output};
    % \node[align=center,color33!60!black] at (2.5,-3.5) {polyconvex invariants:\\[-0.2em]objectivity and\\[-0.2em]material symmetry};
    % \node[align=center,color22!60!black] at (5.25, -3.5) {ICNN:\\[-0.2em]flexibility};
    % \node[align=center,color33!60!black] at (8.625,-3.5) {potential:\\[-0.2em]coercivity and thermo-\\[-0.2em]dynamic consistency};
 
  \end{tikzpicture}

==> figures/fig_picnn_type_D.tex <==
\newcommand{\hadamardnode}[3]{
    %           #1: x-coordinate
    %           #2: y-coordinate
    %           #3: node-name
    \node[thick, circle, draw=black, text = black, minimum size=10, inner sep=1] (#3) at (#1, #2) {$*$};
}

\begin{tikzpicture}[x=1.6cm,y=1.1cm]

    \def\Xhad{0.6} % hadamard node separation

    \large
    
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node layer}
    }
    
    % rectangles
    % \draw[color22!40, fill=color22, fill opacity=0.02, rounded corners=4]
    % (1.4,2.2) rectangle++ (2.2,1.6);
    % \draw[color33!40, fill=color33, fill opacity=0.02, rounded corners=4]
    % (1.4,0.2) rectangle++ (4.2,1.6);

    % Input layer
    \node[node 1] (X1) at (0.5, 1) {\Xone};
    \node[node 1] (X2) at (0.5, 3) {\Xtwo};

    % Layer 1
    \def\Xzero{1.7}
    
    \layernode{\Xzero}{2}{pnc-11}{4}{3}
    \layernode{\Xzero}{0}{pnc-12}{4}{3}

    \hadamardnode{\Xzero+\Xhad}{1}{h-11}
    \hadamardnode{\Xzero+\Xhad}{0}{h-12}

    \layernode{\Xzero+2*\Xhad}{3}{nc-1}{8}{1}
    \layernode{\Xzero+2*\Xhad}{1}{c-1}{8}{1}

    \draw[connect arrow] (X2) -- (nc-1);
    \draw[connect arrow, shorten <=0] (\Xzero-0.65,3) -- (pnc-11);
    \draw[connect arrow, shorten <=0] (\Xzero-0.65,3) -- (pnc-12);

    \draw[connect] (pnc-11) -- (h-11);
    \draw[connect] (pnc-12) -- (h-12);

    \draw[connect constraint] (X1) -- (h-11);

    \draw[connect arrow constraint] (h-11) -- (c-1);
    \draw[connect arrow constraint] (h-12) -- (c-1);
    \draw[connect arrow, shorten <=0] (\Xzero+\Xhad, 3) -- (c-1);

    \draw[connect constraint, shorten <=0] (\Xzero+0.5*\Xhad,-1) -- (h-12);
    

    % Layer 2
    \def\Xzero{4}
    
    \layernode{\Xzero}{2}{pnc-21}{8}{3}
    \layernode{\Xzero}{0}{pnc-22}{4}{3}

    \hadamardnode{\Xzero+\Xhad}{1}{h-21}
    \hadamardnode{\Xzero+\Xhad}{0}{h-22}

    \layernode{\Xzero+2*\Xhad}{3}{nc-2}{8}{1}
    \layernode{\Xzero+2*\Xhad}{1}{c-2}{8}{1}

    \draw[connect arrow] (nc-1) -- (nc-2);
    \draw[connect arrow, shorten <=0] (\Xzero-0.65,3) -- (pnc-21);
    \draw[connect arrow, shorten <=0] (\Xzero-0.65,3) -- (pnc-22);

    \draw[connect] (pnc-21) -- (h-21);
    \draw[connect] (pnc-22) -- (h-22);

    \draw[connect constraint] (c-1) -- (h-21);

    \draw[connect arrow constraint] (h-21) -- (c-2);
    \draw[connect arrow constraint] (h-22) -- (c-2);
    \draw[connect arrow, shorten <=0] (\Xzero+\Xhad, 3) -- (c-2);

    \draw[connect constraint, shorten <=0] (\Xzero+0.5*\Xhad,-1) -- (h-22);


    % Layer 3
    \def\Xzero{6.3}
    
    \layernode{\Xzero}{2}{pnc-31}{8}{3}
    \layernode{\Xzero}{0}{pnc-32}{4}{3}

    \hadamardnode{\Xzero+\Xhad}{1}{h-31}
    \hadamardnode{\Xzero+\Xhad}{0}{h-32}

    %\layernode{\Xzero+2*\Xhad}{3}{nc-3}{8}{1}
    \layernode[0]{\Xzero+2*\Xhad}{1}{c-3}{1}{2}

    %\draw[connect arrow] (nc-2) -- (nc-3);
    \draw[connect, shorten >=0] (nc-2) -- (\Xzero-0.65,3);
    \draw[connect arrow, shorten <=0] (\Xzero-0.65,3) -- (pnc-31);
    \draw[connect arrow, shorten <=0] (\Xzero-0.65,3) -- (pnc-32);

    \draw[connect] (pnc-31) -- (h-31);
    \draw[connect] (pnc-32) -- (h-32);

    \draw[connect constraint] (c-2) -- (h-31);

    \draw[connect arrow constraint] (h-31) -- (c-3);
    \draw[connect arrow constraint] (h-32) -- (c-3);
    %\draw[connect arrow, shorten <=0] (\Xzero+\Xhad, 3) -- (c-3);

    \draw[connect constraint, shorten <=0] (\Xzero+0.5*\Xhad,-1) -- (h-32);
    
    % Passthrough connection
    \draw[connect constraint, shorten <=0, shorten >=0] (1.05,1) -- (1.4,-1);
    \draw[connect constraint, shorten <=0, shorten >=0] (1.4,-1) -- (\Xzero+0.5*\Xhad,-1);
    
    % Output layer
    \node[node 1] (Y) at (\Xzero+2, 1) {\Yout};

    \draw[connect] (c-3) -- (Y);
    
    % labels
    % \node[align=center,color21!60!black] at (0.75,-3.5) {input};
    % \node[align=center,color21!60!black] at (10.75,-3.5) {output};
    % \node[align=center,color33!60!black] at (2.5,-3.5) {polyconvex invariants:\\[-0.2em]objectivity and\\[-0.2em]material symmetry};
    % \node[align=center,color22!60!black] at (5.25, -3.5) {ICNN:\\[-0.2em]flexibility};
    % \node[align=center,color33!60!black] at (8.625,-3.5) {potential:\\[-0.2em]coercivity and thermo-\\[-0.2em]dynamic consistency};
 
  \end{tikzpicture}

==> figures/fig_pimcnn_type_A.tex <==
%\tikzsetnextfilename{NN_figure}

\begin{tikzpicture}[x=1.6cm,y=1.1cm]
    \large
    
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node layer}
    }
    
    % rectangles
    \draw[2orange!40, fill=2orange, fill opacity=0.02, rounded corners=4]
    (2.15,2.2) rectangle++ (2.2,1.6);
    \draw[color33!40, fill=color33, fill opacity=0.02, rounded corners=4]
    (3.65,0.2) rectangle++ (3.2,1.6);

    % Input layer
    \node[node 1] (X1) at (1.5, 1) {\Xone};
    \node[node 1] (X2) at (1.5, 3) {\Xtwo};

    % Non-convex part
    \layernode{2.75}{3}{nc-1}{8}{4}
    \layernode{3.75}{3}{nc-2}{8}{1}

    % Convex part
    \layernode{4.25}{1}{c-1}{8}{1}
    \layernode{5.25}{1}{c-2}{8}{1}
    \layernode[0]{6.25}{1}{c-3}{1}{2}

    \draw[connect arrow constraint] (X2) -- (nc-1);
    \draw[connect arrow constraint] (nc-1) -- (nc-2);
    \draw[connect arrow constraint] (nc-2) -- (c-1);
    %\node[left] at (4, 2) {\small $\pm$};
    
    \draw[connect arrow constraint] (X1) -- (c-1);
    \draw[connect arrow constraint] (c-1) -- (c-2);
    \draw[connect arrow constraint] (c-2) -- (c-3);

    % Output layer
    \node[node 1] (Y) at (7.5, 1) {\Yout};

    \draw[connect] (c-3) -- (Y);
    
    
    % Invisible passthrough layer for better alignment with Type C (Type 2, or whatever)
    \draw[connect] (3,0) -- (3,0);
    
    % labels
    % \node[align=center,color21!60!black] at (0.75,-3.5) {input};
    % \node[align=center,color21!60!black] at (10.75,-3.5) {output};
    % \node[align=center,color33!60!black] at (2.5,-3.5) {polyconvex invariants:\\[-0.2em]objectivity and\\[-0.2em]material symmetry};
    % \node[align=center,color22!60!black] at (5.25, -3.5) {ICNN:\\[-0.2em]flexibility};
    % \node[align=center,color33!60!black] at (8.625,-3.5) {potential:\\[-0.2em]coercivity and thermo-\\[-0.2em]dynamic consistency};
 
  \end{tikzpicture}

==> figures/fig_print_parametrisation_1.tex <==
\begin{tikzpicture}
\begin{axis}[
        xlabel=$G^0$,
        ylabel=$\tau^0$,
        xmin=0, xmax=1, % x scale
        ymin=0, ymax=1, % y scale
        domain=0:1,   % added, key improvements
        legend style={at={(0.5,-0.19)},anchor=north,font=\large},
        legend columns = 4
        ]
        
        
            %      \addlegendimage{empty legend}
   % \addlegendentryexpanded{$\mu$}
    
    
 %   \addplot [only marks, mark=triangle*,2darkblue,mark size=3.5pt]
 % table[row sep=crcr]{%
%0.1 0.218 \\
%0.3 0.12233 \\
%0.5 0.06422 \\
%0.6 0.79209 \\
%0.75 0.57975 \\
%0.9 0.4361 \\
%};




  \addplot[2grey!80!black,mark options ={2darkblue}, mark = triangle*, mark repeat = 10, mark size = 2.5pt,ultra thick, mark phase = 5] table[x index=0,y index=1] {data/print_data/14.txt};

    
    \addlegendentryexpanded{test data $\quad$}

    \addplot [only marks, mark=*,2red,mark size=2.5pt]
  table[row sep=crcr]{%
0 0 \\
0 0.5 \\
0 1 \\
0.5 0 \\
0.5 0.5 \\
0.5 1 \\
1 0 \\
1 0.5 \\
1 1 \\
};
        



    \addlegendentryexpanded{calibration data}
    
  
  \addplot[2grey!80!black,mark options ={2darkblue}, ultra thick, mark=triangle*,mark repeat =7, mark size = 2.5pt, mark phase = 4] table[x index=0,y index=1] {data/print_data/24.txt};


%\addplot[2grey!80!black,mark = triangle*, mark repeat = 10, mark size = 2.5pt,ultra thick] table[x index=0,y index=1, mark=none] {data/print_data/14.txt};
%\addplot[2grey!80!black, ultra thick, mark=*,mark repeat = 10, mark size = 2.5pt] table[x index=0,y index=1,mark=none] {data/print_data/24.txt};

\addplot[2grey!80, ultra thick] table[x index=0,y index=1,mark=none] {data/print_data/09.txt};
\addplot[2grey!80, ultra thick] table[x index=0,y index=1,mark=none] {data/print_data/115.txt};
\addplot[2grey!80, ultra thick] table[x index=0,y index=1,mark=none] {data/print_data/165.txt};
\addplot[2grey!80, ultra thick] table[x index=0,y index=1,mark=none] {data/print_data/19.txt};
\addplot[2grey!80, ultra thick] table[x index=0,y index=1,mark=none] {data/print_data/215.txt};


    
      %  \addplot [2darkblue,mark = triangle*, mark repeat = 2, mark size = 2.5pt,ultra thick]    {0.5 + 2*x};
 %   \addlegendentry{Case A}
   % \addplot [2red, ultra thick, mark=*,mark repeat = 2, mark size = 2.5pt]    {8*x^2-8*x+2.5};
 %   \addlegendentry{Case B}
   %\addplot [2orange,ultra thick, mark=square*,mark repeat = 2, mark size = 2.5pt]    {-8*x^2+8*x+0.5};
 %   \addlegendentry{Case C}
    
    
    
  %      \addplot [2darkblue,mark = triangle*, mark repeat = 2, mark size = 2.5pt,ultra thick]    {0.5 + 2*x};


   %     \node[left,text=2green] at (-0.01,2.5) {$\large\boldsymbol{\text{B}}$};   
%        \node[left,text=2darkblue] at (-0.01,1) {$\large\boldsymbol{\text{C}}$};   
%        \node[left,text=2red] at (-0.01,0.5) {$\large\boldsymbol{\text{A}}$};   

\node at (0.25,0.24) {$\mu=1.4$};
\node at (0.77,0.73) {$\mu=2.4$};

    
  %  \addlegendentryexpanded{$1.0$}
  %  \addlegendentryexpanded{$1.6$}
  %  \addlegendentryexpanded{$2.2$}

\end{axis}
\end{tikzpicture}





==> figures/fig_print_parametrisation_2.tex <==
\begin{tikzpicture}
\begin{axis}[
        xlabel=$\tau^0$,
        ylabel=$\mu$,
        xmin=0, xmax=1, % x scale
        ymin=0.5, ymax=2.6, % y scale
        domain=0:1,   
     %   legend pos = south east% added, key improvements
        legend style={at={(0.5,-0.19)},anchor=north,font=\large},
        legend columns = 4
        ]
    
    
                      %\addlegendimage{empty legend}
    %\addlegendentryexpanded{$G^0$}
    
    
% \addplot[2lightblue, ultra thick] table[x index=0,y index=1,mark=none] {data/print_data/G_0.txt};
% \addplot[2darkblue, ultra thick] table[x index=0,y index=1,mark=none] {data/print_data/G_05.txt};
% \addplot[2red, ultra thick] table[x index=0,y index=1,mark=none] {data/print_data/G_1.txt};
    
    
    
    
    
    \addplot[2darkblue,mark = triangle*, mark repeat = 10, mark size = 2.5pt,ultra thick] table[x index=0,y index=1] {data/print_data/G_0.txt};
\addplot[2red, ultra thick, mark=*,mark repeat = 10, mark size = 2.5pt] table[x index=0,y index=1] {data/print_data/G_05.txt};
\addplot[2orange,ultra thick, mark=square*,mark repeat = 10, mark size = 2.5pt] table[x index=0,y index=1] {data/print_data/G_1.txt};



    
  %      \addplot [2darkblue,mark = triangle*, mark repeat = 2, mark size = 2.5pt,ultra thick]    {0.5 + 2*x};


   %     \node[left,text=2green] at (-0.01,2.5) {$\large\boldsymbol{\text{B}}$};   
%        \node[left,text=2darkblue] at (-0.01,1) {$\large\boldsymbol{\text{C}}$};   
%        \node[left,text=2red] at (-0.01,0.5) {$\large\boldsymbol{\text{A}}$};   

    \addlegendentryexpanded{$G^0=0\quad$}
    \addlegendentryexpanded{$G^0=0.5\quad$}
    \addlegendentryexpanded{$G^0=1.0$}

\end{axis}
\end{tikzpicture}





==> figures/parametrisation.tex <==

\begin{tikzpicture}
%\pgfplotsset{
  %set layers,% using layers
 % mark layer=axis tick labels% defines the layer of the marks
%}
\begin{groupplot}[
	group style = {group size = 2 by q, vertical sep = 0.5 cm,
								horizontal sep = 0.115*\textwidth},
	cycle list name=mycolorlist_r1_biax,
	xtick align = outside,
	ytick align = outside,
	xtick pos = left,
	]
	
		    \nextgroupplot[legend to name = grouplegend, legend columns=8, ylabel = {load - $F_{ij}$}, ytick={0,0.5,1,1.5},yticklabels={0,0.5,1,1.5},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.1, ymax = 1.840,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={,,,,,},
xtick pos = left,
%title = {{load case - $\bF$}}
] 

\foreach \num in {11, 12, 13}{
 \addplot coordinates { (-2,-2) (-3,-3) };
  \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
   \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{1}$}
\foreach \num in {21, 22, 23}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{2}$}
    \foreach \num in {31, 32, 33}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 \addlegendentryexpanded{$\square_{\num}$}
 };
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
 \addlegendimage{empty legend}\addlegendentry{}
  \addlegendimage{empty legend}\addlegendentry{}
    \addplot coordinates { (-2,-2) (-3,-3) }; \addlegendentryexpanded{$\square_{3}$}

    
        \foreach \num in {1,2,3,5,6,7,8,0,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/F_test1_do_var.txt};
    };
     

	    \nextgroupplot[legend pos = outer north east, legend columns = 8, ylabel = {load - $\hat{d}_{0,\,i}$}, ytick={-2,0,2},yticklabels={-2,0,2},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -2.5, ymax = 3,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={,,,,,}]

\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 }
 
 \foreach \num in {1,2,3,4,5,6,7,8,9}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

        \foreach \num in {0,1,2}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/D_test1_do_var.txt};
    };
    
    \nextgroupplot[legend style={at={(axis cs: 1,2.5)},anchor=north west}, legend columns=8, ylabel = {$\hat{P}_{ij}$}, ytick={-6,-3,0},yticklabels={-6,-3,0},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -8.3, ymax = 2.40,
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xlabel={load step},
xtick={1,20,40,60,80,100},xticklabels={1,20,40,60,80,100}]

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };
 
 

        \foreach \num in {1,2,3,5,6,7,8,0,4}{
    \addplot table [x =time_steps,y index=\num] 
    {plot_data/rank_one/P_test1_do_var.txt};
    };
        \foreach \num in {1,2,3,5,6,7,8,0,4}{
    \addplot table [x =time_steps, y index=\num] {plot_data/rank_one/P_m_test1_do_var.txt};
    };
    
    
    \nextgroupplot[legend pos = north west,legend columns=1, ylabel = {$\hat{e}_{0,\,i}$}, ytick={-0.4,0,0.4},yticklabels={-0.4,0,0.4},
width=0.4*\textwidth, height=0.3*\textwidth,
ymin = -0.66, ymax = 0.50,
xlabel={load step},
xmin = 1, xmax = 100,
ytick pos = left,
grid = major,
xtick={1,20,40,60,80,100},xticklabels={1,20,40,60,80,100}]

 
\foreach \num in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42}{
 \addplot coordinates { (-2,-2) (-3,-3) };
 };

    \foreach \num in  {0, 1, 2}{
    \addplot table [x =time_steps,y index=\num, only marks] 
    {plot_data/rank_one/E_test1_do_var.txt};
    };
        \foreach \num in {0,1,2}{
    \addplot table [dashed, x =time_steps,y index=\num,  mark=none] {plot_data/rank_one/E_m_test1_do_var.txt};
    };
    
    


    
\end{groupplot}
\node at ($(group c1r2.east)!0.5!(group c2r2.west) + (0 cm, -3.3 cm) $) {\ref{grouplegend}}; 

\end{tikzpicture}
%




==> figures/picnn_architecture_legend.tex <==
\begin{tikzpicture}[x=1.6cm,y=1.1cm]

    \tikzstyle{leggend text} = [color21!20!black]

    \large
    
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node layer}
    }
    
    \tikzstyle{lconnect}=[connect, thin, shorten <=0, shorten >=4] %,line cap=round

    % Non-convex part
    \layernode{0}{0}{nc-1}{8}{1}


    \draw[connect arrow] (-0.8, 0.5) -- (nc-1);
    \draw[connect arrow constraint] (-0.8, -0.5) -- (nc-1);

    

    \node[anchor=west, leggend text] (bias) at (1,0.9) {bias};
    \draw[lconnect] (bias) -- (0, 0.6);

    \node[anchor=west, leggend text] (nodes) at (1, 0.3) {nodes};
    \draw[lconnect] (nodes) -- (-0.17, 0.25);

    \node[anchor=west, leggend text] (activation) at (1,-0.3) {activation};
    \draw[lconnect] (activation) -- (0, 0);

    \node[anchor=east, leggend text] (weight) at (-1, 0.3) {weight};
    \draw[lconnect] (weight) -- (-0.4, 0.2);

    \node[anchor=east, leggend text] (weight constraint) at (-1,-0.3) {pos. weight};
    \draw[lconnect] (weight constraint) -- (-0.4, -0.2);
    
  \end{tikzpicture}
